LTL to Smaller Self-Loop Alternating Automata and Back

Self-loop alternating automata (SLAA) with B\"uchi or co-B\"uchi acceptance are popular intermediate formalisms in translations of LTL to deterministic or nondeterministic automata. This paper considers SLAA with generic transition-based Emerson-Lei acceptance and presents translations of LTL to these automata and back. Importantly, the translation of LTL to SLAA with generic acceptance produces considerably smaller automata than previous translations of LTL to B\"uchi or co-B\"uchi SLAA. Our translation is already implemented in the tool LTL3TELA, where it helps to produce small deterministic or nondeterministic automata for given LTL formulae.

==> sc_lit.tex <==
%\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
cells={anchor=west},
draw=none,
}}
\pgfplotsset{colorbar/width=.3cm}
\pgfplotsset{title style={align=center,
                        font=\small}}
\pgfplotsset{compat=1.14}
\begin{axis}[
xmin=0,ymin=0,
colorbar,
colormap={example}{
  color(0)=(blue)
  color(500)=(green)
  color(1000)=(red)
},
%thick,
axis x line* = bottom,
axis y line* = left,
width=4.3cm, height=4.5cm, 
xlabel={basic},
ylabel={$\FG$-merging},
cycle list={%
{darkgreen, solid},
{blue, densely dashed},
{red, dashdotdotted},
{brown, densely dotted},
{black, loosely dashdotted}
},
title={literature (24)},
%
]
\addplot[
    scatter, scatter src=explicit, 
    only marks, fill opacity=0.5,
    draw opacity=0] coordinates
    {(2,1) [1]
 (3,1) [4]
 (4,1) [3]
 (5,1) [3]
 (5,2) [1]
 (6,1) [4]
 (7,1) [1]
 (7,6) [2]
 (8,5) [1]
 (9,7) [1]
 (10,3) [1]
 (11,10) [2]
};%
\addplot[darkgreen,domain=0:11]{x};%
%
\end{axis}
%\end{tikzpicture}



==> sc_rand1.tex <==
%\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
cells={anchor=west},
draw=none,
}}
\pgfplotsset{colorbar/width=.3cm}
\pgfplotsset{title style={align=center,
                        font=\small}}
\pgfplotsset{compat=1.14}
\begin{axis}[
xmin=0,ymin=0,
colorbar,
colormap={example}{
  color(0)=(blue)
  color(500)=(green)
  color(1000)=(red)
},
%thick,
axis x line* = bottom,
axis y line* = left,
width=4.3cm, height=4.5cm, 
xlabel={basic},
ylabel={$\FG$-merging},
cycle list={%
{darkgreen, solid},
{blue, densely dashed},
{red, dashdotdotted},
{brown, densely dotted},
{black, loosely dashdotted}
},
title={rand1 (1000)},
%
]
\addplot[
    scatter, scatter src=explicit, 
    only marks, fill opacity=0.5,
    draw opacity=0] coordinates
    {(2,1) [3]
 (2,2) [1]
 (3,1) [12]
 (3,2) [21]
 (3,3) [2]
 (4,1) [15]
 (4,2) [32]
 (4,3) [95]
 (4,4) [4]
 (5,1) [10]
 (5,2) [14]
 (5,3) [39]
 (5,4) [159]
 (5,5) [4]
 (6,1) [7]
 (6,2) [5]
 (6,3) [29]
 (6,4) [54]
 (6,5) [142]
 (6,6) [4]
 (7,2) [1]
 (7,3) [8]
 (7,4) [11]
 (7,5) [48]
 (7,6) [68]
 (7,7) [2]
 (8,2) [1]
 (8,3) [3]
 (8,4) [1]
 (8,5) [12]
 (8,6) [40]
 (8,7) [21]
 (8,8) [1]
 (9,3) [1]
 (9,5) [2]
 (9,6) [5]
 (9,7) [17]
 (9,8) [12]
 (9,9) [2]
 (10,3) [1]
 (10,5) [1]
 (10,6) [3]
 (10,7) [3]
 (10,8) [33]
 (10,9) [9]
 (10,10) [3]
 (11,7) [1]
 (11,9) [3]
 (11,10) [1]
 (12,3) [1]
 (12,6) [1]
 (12,8) [2]
 (12,9) [1]
 (12,10) [15]
 (12,11) [1]
 (13,9) [3]
 (13,11) [2]
 (13,12) [1]
 (13,13) [1]
 (14,9) [1]
 (14,11) [1]
 (14,12) [2]
 (14,14) [2]
};%
\addplot[darkgreen,domain=0:15]{x};%
%
\end{axis}
%\end{tikzpicture}



==> sc_rand4.tex <==
%\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
cells={anchor=west},
draw=none,
}}
\pgfplotsset{colorbar/width=.3cm}
\pgfplotsset{title style={align=center,
                        font=\small}}
\pgfplotsset{compat=1.14}
\begin{axis}[
xmin=0,ymin=0,
colorbar,
colormap={example}{
  color(0)=(blue)
  color(500)=(green)
  color(1000)=(red)
},
%thick,
axis x line* = bottom,
axis y line* = left,
width=4.3cm, height=4.5cm, 
xlabel={basic},
ylabel={$\FG$-merging},
cycle list={%
{darkgreen, solid},
{blue, densely dashed},
{red, dashdotdotted},
{brown, densely dotted},
{black, loosely dashdotted}
},
title={rand4 (1000)},
%
]
\addplot[
    scatter, scatter src=explicit, 
    only marks, fill opacity=0.5,
    draw opacity=0] coordinates
    {(2,1) [1]
 (3,1) [18]
 (3,2) [23]
 (4,1) [27]
 (4,2) [30]
 (4,3) [63]
 (5,1) [32]
 (5,2) [22]
 (5,3) [51]
 (5,4) [104]
 (5,5) [3]
 (6,1) [23]
 (6,2) [15]
 (6,3) [54]
 (6,4) [38]
 (6,5) [85]
 (6,6) [1]
 (7,1) [5]
 (7,2) [8]
 (7,3) [23]
 (7,4) [32]
 (7,5) [44]
 (7,6) [48]
 (7,7) [1]
 (8,1) [9]
 (8,2) [4]
 (8,3) [6]
 (8,4) [8]
 (8,5) [13]
 (8,6) [36]
 (8,7) [21]
 (8,8) [2]
 (8,10) [1]
 (9,2) [3]
 (9,3) [6]
 (9,4) [3]
 (9,5) [8]
 (9,6) [13]
 (9,7) [22]
 (9,8) [10]
 (9,9) [3]
 (10,1) [1]
 (10,2) [1]
 (10,3) [6]
 (10,4) [5]
 (10,5) [2]
 (10,6) [1]
 (10,7) [1]
 (10,8) [11]
 (10,9) [3]
 (11,1) [1]
 (11,3) [2]
 (11,4) [1]
 (11,5) [4]
 (11,6) [1]
 (11,7) [3]
 (11,8) [4]
 (11,9) [6]
 (11,10) [3]
 (11,11) [1]
 (12,3) [3]
 (12,6) [2]
 (12,7) [2]
 (12,8) [7]
 (12,10) [5]
 (13,4) [1]
 (13,9) [1]
 (13,10) [1]
 (14,5) [1]
 (16,14) [1]
};%
\addplot[darkgreen,domain=0:15]{x};%
%
\end{axis}
%\end{tikzpicture}



==> sc_randfg.tex <==
%\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
cells={anchor=west},
draw=none,
}}
\pgfplotsset{colorbar/width=.3cm}
\pgfplotsset{title style={align=center,
                        font=\small}}
\pgfplotsset{compat=1.14}
\begin{axis}[
xmin=0,ymin=0,
colorbar,
colormap={example}{
  color(0)=(blue)
  color(500)=(green)
  color(1000)=(red)
},
%thick,
axis x line* = bottom,
axis y line* = left,
width=4.3cm, height=4.5cm, 
xlabel={basic},
ylabel={$\FG$-merging},
cycle list={%
{darkgreen, solid},
{blue, densely dashed},
{red, dashdotdotted},
{brown, densely dotted},
{black, loosely dashdotted}
},
title={randfg (1000)},
%
]
\addplot[
    scatter, scatter src=explicit, 
    only marks, fill opacity=0.5,
    draw opacity=0] coordinates
    {(2,1) [3]
 (3,1) [22]
 (3,2) [41]
 (4,1) [32]
 (4,2) [85]
 (4,3) [128]
 (4,4) [3]
 (5,1) [74]
 (5,2) [68]
 (5,3) [81]
 (5,4) [128]
 (5,5) [2]
 (6,1) [54]
 (6,2) [35]
 (6,3) [44]
 (6,4) [62]
 (6,5) [45]
 (7,1) [11]
 (7,2) [5]
 (7,3) [21]
 (7,4) [29]
 (7,5) [13]
 (7,6) [8]
 (8,1) [1]
 (8,3) [1]
 (8,4) [1]
 (8,5) [1]
 (9,4) [1]
 (9,5) [1]
};%
\addplot[darkgreen,domain=0:7]{x};%
%
\end{axis}
%\end{tikzpicture}


